Tight Bounds for Vertex Connectivity in Dynamic Streams

We present a streaming algorithm for the vertex connectivity problem in dynamic streams with a (nearly) optimal space bound: for any $n$-vertex graph $G$ and any integer $k \geq 1$, our algorithm with high probability outputs whether or not $G$ is $k$-vertex-connected in a single pass using $\widetilde{O}(k n)$ space. Our upper bound matches the known $\Omega(k n)$ lower bound for this problem even in insertion-only streams -- which we extend to multi-pass algorithms in this paper -- and closes one of the last remaining gaps in our understanding of dynamic versus insertion-only streams. Our result is obtained via a novel analysis of the previous best dynamic streaming algorithm of Guha, McGregor, and Tench [PODS 2015] who obtained an $\widetilde{O}(k^2 n)$ space algorithm for this problem. This also gives a model-independent algorithm for computing a "certificate" of $k$-vertex-connectivity as a union of $O(k^2\log{n})$ spanning forests, each on a random subset of $O(n/k)$ vertices, which may be of independent interest.

==> partition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp5245205304598188] 
	\draw   (121,179) .. controls (121,149.18) and (145.18,125) .. (175,125) .. controls (204.82,125) and 
	(229,149.18) .. (229,179) .. controls (229,208.82) and (204.82,233) .. (175,233) .. controls 
	(145.18,233) and (121,208.82) .. (121,179) -- cycle ;
	%Shape: Circle [id:dp6155603624545998] 
	\draw   (332,179) .. controls (332,149.18) and (356.18,125) .. (386,125) .. controls (415.82,125) 
	and (440,149.18) .. (440,179) .. controls (440,208.82) and (415.82,233) .. (386,233) .. controls 
	(356.18,233) and (332,208.82) .. (332,179) -- cycle ;
	%Shape: Circle [id:dp2171011571335204] 
	\draw   (183,146.5) .. controls (183,142.63) and (186.13,139.5) .. (190,139.5) .. controls 
	(193.87,139.5) and (197,142.63) .. (197,146.5) .. controls (197,150.37) and (193.87,153.5) .. 
	(190,153.5) .. controls (186.13,153.5) and (183,150.37) .. (183,146.5) -- cycle ;
	%Shape: Circle [id:dp7125339151364563] 
	\draw   (364,146.5) .. controls (364,142.63) and (367.13,139.5) .. (371,139.5) .. controls 
	(374.87,139.5) and (378,142.63) .. (378,146.5) .. controls (378,150.37) and (374.87,153.5) .. 
	(371,153.5) .. controls (367.13,153.5) and (364,150.37) .. (364,146.5) -- cycle ;
	%Shape: Circle [id:dp6182526352958269] 
	\draw   (246,203) .. controls (246,183.67) and (261.67,168) .. (281,168) .. controls (300.33,168) 
	and (316,183.67) .. (316,203) .. controls (316,222.33) and (300.33,238) .. (281,238) .. controls 
	(261.67,238) and (246,222.33) .. (246,203) -- cycle ;
	%Curve Lines [id:da03595061358336027] 
	\draw [draw=blue]   (190,139.5) .. controls (225,74) and (336,72) .. (371,139.5) ;
	
	% Text Node
	\draw (145,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$S$}};
	% Text Node
	\draw (404,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$T$}};
	% Text Node
	\draw (383,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE{$t$}};
	% Text Node
	\draw (168,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {\LARGE{$s$}};
	% Text Node
	\draw (276,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$X$}};
	% Text Node
	\draw (242,65.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\Large{$e \in G-H$}};
	
	
\end{tikzpicture}

==> partition_fill.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Circle [id:dp2171011571335204] 
	\draw   (180.75,148.75) .. controls (180.75,143.64) and (184.89,139.5) .. (190,139.5) .. controls 
	(195.11,139.5) and (199.25,143.64) .. (199.25,148.75) .. controls (199.25,153.86) and (195.11,158) 
	.. (190,158) .. controls (184.89,158) and (180.75,153.86) .. (180.75,148.75) -- cycle ;
	%Curve Lines [id:da03595061358336027] 
	\draw  [draw=blue]  (190,139.5) .. controls (225,74) and (335,72) .. (370,139.5) ;
	%Shape: Circle [id:dp6494366776183813] 
	\draw   (274,176.5) .. controls (274,172.63) and (277.13,169.5) .. (281,169.5) .. controls 
	(284.87,169.5) and (288,172.63) .. (288,176.5) .. controls (288,180.37) and (284.87,183.5) .. 
	(281,183.5) .. controls (277.13,183.5) and (274,180.37) .. (274,176.5) -- cycle ;
	%Shape: Circle [id:dp3026905736811003] 
	\draw   (274,203.5) .. controls (274,199.63) and (277.13,196.5) .. (281,196.5) .. controls 
	(284.87,196.5) and (288,199.63) .. (288,203.5) .. controls (288,207.37) and (284.87,210.5) .. 
	(281,210.5) .. controls (277.13,210.5) and (274,207.37) .. (274,203.5) -- cycle ;
	
	%Shape: Polygon Curved [id:ds32399922720428487] 
	\begin{scope}[on background layer]
	\draw [draw=blue, fill=blue!10, line width=1pt]  (274,50) .. controls (361,54) and (416,142.5) .. 
	(396,162.5) .. controls (376,182.5) and 
	(303,128) .. (271,140) .. controls (239,152) and (218,228) .. (174,194) .. controls (130,160) and 
	(187,46) .. (274,50) -- cycle ;
	\end{scope}
	
	%Shape: Ellipse [id:dp9308794421428075] 
	\draw   (281,161.5) .. controls (292.05,161.5) and (301,182.21) .. (301,207.75) .. controls 
	(301,233.29) and (292.05,254) .. (281,254) .. controls (269.95,254) and (261,233.29) .. 
	(261,207.75) .. controls (261,182.21) and (269.95,161.5) .. (281,161.5) -- cycle ;
	%Shape: Circle [id:dp09414894967698273] 
	\draw   (274,239.5) .. controls (274,235.63) and (277.13,232.5) .. (281,232.5) .. controls 
	(284.87,232.5) and (288,235.63) .. (288,239.5) .. controls (288,243.37) and (284.87,246.5) .. 
	(281,246.5) .. controls (277.13,246.5) and (274,243.37) .. (274,239.5) -- cycle ;
	%Shape: Circle [id:dp3099843839348442] 
	\draw   (360.75,148.75) .. controls (360.75,143.64) and (364.89,139.5) .. (370,139.5) .. controls 
	(375.11,139.5) and (379.25,143.64) .. (379.25,148.75) .. controls (379.25,153.86) and 
	(375.11,158) .. (370,158) .. controls (364.89,158) and (360.75,153.86) .. (360.75,148.75) -- cycle ;
	%Straight Lines [id:da20700725633453687] 
	\draw  [line width=0.75pt, decorate,decoration={snake, segment length=5mm, amplitude=0.5mm}]  
	(199.25,148.75) 
	-- (274,176.5) ;
	%Straight Lines [id:da5951967359992445] 
	\draw   [line width=0.75pt, decorate,decoration={snake, segment length=5mm, amplitude=0.5mm}] 
	(199.25,148.75) -- (274,203.5) ;
	%Straight Lines [id:da2784350079649571] 
	\draw  [line width=0.75pt, decorate,decoration={snake, segment length=5mm, amplitude=0.5mm}]  
	(199.25,148.75) -- (274,239.5) ;
	%Straight Lines [id:da5992291561738305] 
	\draw   [line width=0.75pt, decorate,decoration={snake, segment length=5mm, 
	amplitude=0.5mm}]  
	(360.75,148.75) --  (288,176.5);
	%Straight Lines [id:da5417599795852959] 
	\draw  [line width=0.75pt, decorate,decoration={snake, segment length=5mm, amplitude=0.5mm}]  
	 (360.75,148.75) --  (288,203.5);
	%Straight Lines [id:da31878764126555503] 
	\draw  [line width=0.75pt, decorate,decoration={snake, segment length=5mm, amplitude=0.5mm}]  
	 (360.75,148.75) --  (288,239.5);
	
	% Text Node
	\draw (168,70) node [anchor=north west][inner sep=0.75pt]   [align=left] 
	{\textcolor{blue}{$G_{i^*}$}};
	% Text Node
	\draw (366,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$t$}};
	% Text Node
	\draw (184,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{$s$}};
	% Text Node
	\draw (273,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$X$};
	% Text Node
	\draw (267,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$e$};
	
	% Text Node (dots)
	\draw (277.5,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{$\vdots$}};
	
	%snake lines:  [decorate,decoration=snake]
	% {snake, segment length=5mm, amplitude=15mm}
	
\end{tikzpicture}

==> paths2.tex <==



%\begin {tikzpicture}[-latex ,auto ,node distance =12 mm and 20 mm ,on grid, semithick ,
%state/.style ={ circle ,top color =white , bottom color = white , draw,black , text=black , minimum 
%width =5 mm},
%labelstate/.style ={ circle ,top color =white , bottom color = white , draw,white , text=black , 
%minimum 
%	width =1 cm}
%]
%
%\node[state] (S) {$s$};
%\node[state] (V1) [right =of S] {};
%\node[labelstate] (V2) [right =of V1] {};
%\node[state] (V3) [right =of V2] {};
%\node[state] (T) [right=of V3] {$t$};
%
%\node[state] (U1) [above right =of S] {};
%\node[labelstate] (U2) [right =of U1] {};
%\node[state] (U3) [right =of U2] {};
%
%\node[state] (W1) [below right =of S] {};
%\node[labelstate] (W2) [right =of W1] {};
%\node[state] (W3) [right =of W2] {};
%
%\path[every node/.style={font=\sffamily\small}]
%(S) edge [bend right = 0] node {} (V1)
%(V1) edge [bend  left] node {} (V2);
%\end{tikzpicture}



\begin{tikzpicture}[
	shorten >=1pt, auto, thick,
	node distance=1cm,
	state/.style={circle,draw,fill=white,font=\sffamily\Large\bfseries},
	labelstate/.style={circle,draw,fill=white,  draw,white, text=black, font=\sffamily\Large\bfseries}
	]
\node[state] (S) {$s$};
\node[state] (V1) [right =of S] {};
%\node[labelstate] (V2) [right =of V1] {$\ldots$};
\node[state] (V3) [right =of V1] {};
\node[state] (T) [right=of V3] {$t$};

\node[state] (U1) [above =of V1] {};
%\node[labelstate] (U2) [above =of V2] {$\ldots$};
\node[state] (U3) [above =of V3] {};

\node[state] (W1) [below =of V1] {};
%\node[labelstate] (W2) [below =of V2] {$\ldots$};
\node[state] (W3) [below =of V3] {};

	
\path[every node/.style={font=\sffamily\small}]
(S) edge [bend right = 0] node {$a_2$} (V1)
(V1) edge [bend  right = 0, decorate,decoration=snake] node {$B_2$} node [below] 
{\textbf{$\vdots$}} (V3)
%(V2) edge [bend  right = 0] node {$B_2$} (V3)
(V3) edge [bend  right = 0] node {$c_2$} (T)

(S) edge [bend right = 0] node {$a_1$} (U1)
(U1) edge [bend  right = 0, decorate,decoration=snake] node {$B_1$} (U3)
%(U2) edge [bend  right = 0] node {$B_1$} (U3)
(U3) edge [bend  right = 0] node {$c_1$} (T)

(S) edge [bend right = 0] node {$a_k$} (W1)
(W1) edge [bend  right = 0, decorate,decoration=snake] node {$B_k$} (W3)
%(W2) edge [bend  right = 0] node {$B_k$} (W3)
(W3) edge [bend  right = 0] node {$c_k$} (T)
;
\end{tikzpicture}
